Kahler spinning particles

We construct the U(N) spinning particle theories, which describe particles moving on Kahler spaces. These particles have the same relation to the N=2 string as usual spinning particles have to the NSR string. We find the restrictions on the target space of the theories coming from supersymmetry and from global anomalies. Finally, we show that the partition functions of the theories agree with what is expected from their spectra, unlike that of the N=2 string in which there is an anomalous dependence on the proper time.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 100 translate 60 rotate
        /Times-Roman findfont 216 scalefont setfont 0 0 moveto .95
        setgray (DRAFT) show grestore}def end
